Reposing Humans by Warping 3D Features

We address the problem of reposing an image of a human into any desired novel pose. This conditional image-generation task requires reasoning about the 3D structure of the human, including self-occluded body parts. Most prior works are either based on 2D representations or require fitting and manipulating an explicit 3D body mesh. Based on the recent success in deep learning-based volumetric representations, we propose to implicitly learn a dense feature volume from human images, which lends itself to simple and intuitive manipulation through explicit geometric warping. Once the latent feature volume is warped according to the desired pose change, the volume is mapped back to RGB space by a convolutional decoder. Our state-of-the-art results on the DeepFashion and the iPER benchmarks indicate that dense volumetric human representations are worth investigating in more detail.

==> tikz/generator.tex <==
\begin{tikzpicture}[node distance=.15cm,every node/.style={font=\small}]
  \def\imgs{1.1cm}
  \def\vols{.55cm}
  \def\poss{.75cm}
  \def\widt{1.3cm}
  \def\dept{.1cm}
  \def\frompose{\Strichmaxerl[3][50][-40][30][-20]}
  \def\topose{\Strichmaxerl[3][-10][-130][-10][40]}
  \iffalse
    \def\fromimg{\Strichmaxerl[3][-40][40][10][-50]}
    \def\fgimg{\Strichmaxerl[3][-10][-50][60][-60]}
    \def\fgmimg{\Strichmaxerl[3][-10][-50][60][-60]}
    \def\genimg{\Strichmaxerl[3][-10][-50][60][-60]}
    \def\inpimg{}
    \def\mbgimg{}
    \def\bgmimg{\Strichmaxerl[3][-40][40][10][-50]}
  \else
    \def\fromimg{\includegraphics[width=\imgs]{imgs/generator/from.png}}
    \def\fgimg{\includegraphics[width=\imgs]{imgs/generator/fg.png}}
    \def\fgmimg{\includegraphics[width=\imgs]{imgs/generator/fgm.png}}
    \def\genimg{\includegraphics[width=\imgs]{imgs/generator/gen.png}}
    \def\inpimg{\includegraphics[width=\imgs]{imgs/generator/inp.png}}
    \def\mbgimg{\includegraphics[width=\imgs]{imgs/generator/mbg.png}}
    \def\bgmimg{\includegraphics[width=\imgs]{imgs/generator/bgm.png}}
  \fi
  \node[inner sep=0pt,label={above:$I_I$}] (i) {\BlockTwo{\imgs}{\imgs}{\fromimg}};
  \node[inner sep=0pt,right=of i] (e1) {\BlockTwoToTwo{\imgs}{\vols}{\widt}{\dept}{$\etwo{}$}};
  \node[inner sep=0pt,right=of e1] (f2) {\BlockTwo{\vols}{\vols}{}};
  \node[inner sep=0pt,right=of f2] (f3) {\BlockThree{\vols}{\vols}{\dept}{}};
  \node[inner sep=0pt,right=of f3] (e2) {\BlockThreeToThree{\vols}{\widt}{\dept}{$\ethree{}$}};
  \node[inner sep=0pt,right=of e2,label={below:$V$}] (v1) {\BlockThree{\vols}{\vols}{\dept}{}};
  \node[inner sep=0pt,right=.5cm of v1,label={below:$V'$}] (v2) {\BlockThree{\vols}{\vols}{\dept}{}};
  \node[inner sep=0pt,right=of v2] (d1) {\BlockThreeToThree{\vols}{\widt}{\dept}{$\dthree{}$}};
  \node[inner sep=0pt,right=of d1] (g3) {\BlockThree{\vols}{\vols}{\dept}{}};
  \node[inner sep=0pt,right=of g3] (g2) {\BlockTwo{\vols}{\vols}{}};
  \node[inner sep=0pt,right=of g2] (d2) {\BlockTwoToTwo{\vols}{\imgs}{\widt}{\dept}{$\dtwo{}$}};
  \node[inner sep=0pt,right=of d2,label={above:$\hat M_\textit{FG}$}] (m) {\BlockTwo{\imgs}{\imgs}{\fgmimg}};
  \node[inner sep=0pt,right=of m,label={above:$\hat I_\textit{FG}$}] (o) {\BlockTwo{\imgs}{\imgs}{\fgimg}};
  
  \node[inner sep=1pt,below left=.1cm and .1cm of e1.south,label={[label distance=-.1cm]left:$P_I$}] (ip) {\frompose};
  \node[inner sep=1pt,below right=.15cm and 1cm of ip.east,label={[label distance=-.1cm]left:$P_T$}] (tp) {\topose};
  
  \node[inner sep=0pt,below=.2cm of ip,label={right:$M_\textit{BG}$}] (bgm) {\BlockTwo{\imgs}{\imgs}{\bgmimg}};
  
  \node[inner sep=0pt,right=.25cm of tp,label={below:$H$}] (pi) {\BlockThree{\vols}{\vols}{\dept}{}};
  \node[inner sep=0pt,right=of pi] (pe) {\BlockThreeToThree{\vols}{\widt}{\dept}{$\epose{}$}};
  \node[inner sep=0pt,right=of pe] (po) {\BlockThree{\vols}{\vols}{\dept}{}};
  \draw[->] ($(po.east)$) -| ($(v2.south east)!0.5!(d1.south west)$);
  \draw[->] (ip) -> (bgm);
  \draw[->] (tp) -> (pi);
  
  \coordinate (tfb) at ($(v1.south east)!0.5!(v2.south west)$);
  \draw[->] (ip) -| (tfb);
  \draw (tp) -- ($(ip-|tp)$);
  
  \node[inner sep=0pt,below right=1.2cm and 2.3cm of po.south east,anchor=east] (be) {\BlockTwoToTwo{\imgs}{\vols}{\widt}{\dept}{}};  
  \node[inner sep=0pt,left=of be,label={below:$I_\textit{BG}$}] (bi) {\BlockTwo{\imgs}{\imgs}{\mbgimg}};
  \node[inner sep=0pt,right=of be] (bd) {\BlockTwoToTwo{\vols}{\imgs}{\widt}{\dept}{}};
  \node[inner sep=0pt,right=of bd,label={below:$\hat I_\textit{BG}$}] (bo) {\BlockTwo{\imgs}{\imgs}{\inpimg}};
  \node[inner sep=0pt] (itbg) at ($(bgm|-bi)$) {$\odot$};
  \draw[->] (i) |- (itbg);
  \draw[->] (itbg) -- (bi);
  \draw[->] (bgm) -- (itbg);
  
  
  \node[inner sep=0pt,label={below:$\hat I_\textit{G}$}] at (bo-|o) (oo) {\BlockTwo{\imgs}{\imgs}{\genimg}};
  \node[inner sep=0pt] (mtfg) at ($(o)!0.5!(oo)$) {$\odot$};
  \node[inner sep=0pt] (mtbg) at (bo-|m) {$\odot$};
  \node[inner sep=.3pt,draw,circle] (ibgm) at ($(bo-|m)!0.5!(m|-mtfg)$) {\tiny{$1-$}};
  \draw[->] (bo) -- (mtbg);
  \draw[->] (mtbg) -- (oo);
  \draw[->] (m) -- (ibgm) -- (mtbg);
  \draw[->] (o) -- (mtfg);
  \draw[->] (mtfg) -- (oo);
  \draw[->] ($(m|-mtfg)$) -- (mtfg);
  
  \node[above right=.25cm and .8cm of oo.east, anchor=west] (ladv) {$\loss{adv}$};
  \node[below right=.25cm and .8cm of oo.east, anchor=west] (lperc) {$\loss{perc}$};
  \draw[->] ($(oo.east|-ladv)$) -- (ladv);
  \draw[->] ($(oo.east|-lperc)$) -- (lperc);
  
  \draw[->] ($(v1.center)+(0,-.5ex)$) to [bend right=50] ($(v2.center)+(1ex,-.6ex)$);
  \draw[->] ($(v1.center)+(.6ex,-.7ex)$) to [bend right=30] ($(v2.center)+(0,-.6ex)$);
  \draw[->] ($(v1.center)+(-.0ex,.9ex)$) to [bend left=50] ($(v2.center)+(.9ex,.1ex)$);
  \draw[->] ($(v1.center)+(1ex,.7ex)$) to [bend left=30] ($(v2.center)+(0,.3ex)$);
  
  \definecolor{cwarp}{HTML}{5656a3}
  \definecolor{cencdec}{HTML}{64b0b0}
  \definecolor{cpose}{HTML}{bda24f}
  \definecolor{cinp}{HTML}{b87e4f}
  
  \begin{pgfonlayer}{background}
    \coordinate (dd) at (\dept,\dept);
    \node [fill=cencdec!20,fit=(e1) ($(e2.north east)+(dd)$),inner sep=.5pt,label={[label distance=-1pt,fill=cencdec!20]\sffamily\footnotesize{Lifting Encoder}}] {};
    \node [fill=cencdec!20,fit=(d1) (d2),inner sep=.5pt,label={[label distance=-1pt,fill=cencdec!20]\sffamily\footnotesize{Projection Decoder}}] {};
    \node [fill=cinp!20,fit=(be) (bd),inner sep=.5pt,label={[label distance=-1pt,fill=cinp!20]below:\sffamily\footnotesize{Inpainter}}] {};
    \node [fill=cwarp!20,fit=(v1) ($(v2.north east)+(dd)$),inner sep=.5pt,label={[label distance=-1pt,fill=cwarp!20,align=center,font=\sffamily\footnotesize]Warping\\Module}] {};
    \node [fill=cpose!20,fit=(pe) ($(pe.north east)+(dd)$),inner sep=.5pt,label={[label distance=-1pt,fill=cpose!20,align=center,font=\sffamily\footnotesize]below:Pose\\Encoder}] {};
  \end{pgfonlayer}  
  
\end{tikzpicture}

==> tikz/overview.tex <==
\begin{tikzpicture}[node distance=.17cm,every node/.style={font=\sffamily\footnotesize}]
\definecolor{cwarp}{HTML}{5656a3}
  \def\imgs{1.1cm}
  \def\vols{.55cm}
  \def\widt{2cm}
  \def\dept{.15cm}
  \node[inner sep=0pt,fill=gray!7] (i) {\BlockTwo{\imgs}{\imgs}{\Strichmaxerl[4.5][-40][40][10][-50]}};
  \node[inner sep=0pt,right=of i] (e) {\BlockTwoToThree{\imgs}{\vols}{\widt}{\dept}{Lifting\\Encoder}};
  \node[inner sep=0pt,right=of e] (v1) {\BlockThreeColored{\vols}{\vols}{\dept}{\Strichmaxerl[3][-40][40][10][-50]}};
  \node[inner sep=0pt,right=of v1] (v2) {\BlockThreeColored{\vols}{\vols}{\dept}{\Strichmaxerl[3][-10][-50][60][-60]}};
  \node[inner sep=0pt,right=of v2] (d) {\BlockThreeToTwo{\vols}{\imgs}{\widt}{\dept}{Projection\\Decoder}};
  \node[inner sep=0pt, right=of d,fill=gray!7] (o) {\BlockTwo{\imgs}{\imgs}{\Strichmaxerl[4.5][-10][-50][60][-60]}};
  \draw[->] ($(v1.center)+(0,-1ex)$) to [bend right=60] ($(v2.center)+(2ex,-1.2ex)$);
  \draw[->] ($(v1.center)+(1.2ex,-1.4ex)$) to [bend right=40] ($(v2.center)+(0,-1.2ex)$);
  \draw[->] ($(v1.center)+(-.0ex,1.7ex)$) to [bend left=60] ($(v2.center)+(1.7ex,.1ex)$);
  \draw[->] ($(v1.center)+(2.1ex,1.4ex)$) to [bend left=40] ($(v2.center)+(0,.6ex)$);
  \node[align=center,anchor=north,inner sep=2pt] (pi) at ($(v1)!0.5!(v2)+(1ex,10ex)$) {Warp according to \\desired pose change};
  \draw[->] (pi) -- +(0,-4.5ex);
\end{tikzpicture}
